HeavyWater and SimplexWater: Distortion-Free LLM Watermarks for Low-Entropy Next-Token Predictions

Large language model (LLM) watermarks enable authentication of text provenance, curb misuse of machine-generated text, and promote trust in AI systems. Current watermarks operate by changing the next-token predictions output by an LLM. The updated (i.e., watermarked) predictions depend on random side information produced, for example, by hashing previously generated tokens. LLM watermarking is particularly challenging in low-entropy generation tasks -- such as coding -- where next-token predictions are near-deterministic. In this paper, we propose an optimization framework for watermark design. Our goal is to understand how to most effectively use random side information in order to maximize the likelihood of watermark detection and minimize the distortion of generated text. Our analysis informs the design of two new watermarks: HeavyWater and SimplexWater. Both watermarks are tunable, gracefully trading-off between detection accuracy and text distortion. They can also be applied to any LLM and are agnostic to side information generation. We examine the performance of HeavyWater and SimplexWater through several benchmarks, demonstrating that they can achieve high watermark detection accuracy with minimal compromise of text generation quality, particularly in the low-entropy regime. Our theoretical analysis also reveals surprising new connections between LLM watermarking and coding theory. The code implementation can be found in https://github.com/DorTsur/HeavyWater_SimplexWater

==> Figures/RG_CCW_Bounds-2sided_errorbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);

\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);

\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.3, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.3, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/RG_CCW_Bounds_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception Rate},
xmajorgrids,
xmajorticks=false,
xmin=0.499, xmax=0.64,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection Rate},
ymajorgrids,
ymajorticks=false,
ymin=0.48, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.5009);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.5771);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.6174);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.6411);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.66);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.6736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.6827);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.6896);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.6964);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.7008);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.7061);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.7095);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.7124);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.7153);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.7175);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.7191);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.721);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.7229);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.7243);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.7253);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.7267);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.728);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.7287);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.7298);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.7314);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.7323);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.7336);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.7347);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.7352);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.736);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.7371);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.7375);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.7382);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.7385);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.739);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.7392);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.7396);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.7402);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.7404);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.7405);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.7408);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.7409);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.7414);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.7418);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.742);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.7423);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.7429);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.7431);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.7432);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.7434);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.7436);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.7438);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.7442);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.7443);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.7447);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.7448);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.7454);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.7455);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.7456);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.7457);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.7458);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.7459);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.7461);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.7464);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.7465);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.7466);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.7468);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.7474);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.7477);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.7479);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.748);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.7481);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.7482);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.7484);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.7486);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.7488);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.749);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.7492);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.7493);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.7494);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.7496);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.7497);

\path [draw=steelblue31119180, draw opacity=0.6, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.7497);

\addplot [semithick, steelblue31119180, opacity=0.6]
table {%
0.5 0.456584897801897
0.508112728774494 0.529782140813644
0.512154442779443 0.565494491446651
0.514579415966599 0.586458930604842
0.516201300849134 0.603664066762524
0.517366071428571 0.615960927954532
0.518297543428549 0.625160290391607
0.519049163817939 0.629955937919906
0.51966249294444 0.634583719577667
0.520173549909865 0.637927995984788
0.520606646825397 0.641387816706074
0.520978830622091 0.643666187190085
0.521302434415507 0.646309764776336
0.521586617961416 0.648808487668566
0.52183833726016 0.649507501899255
0.522062976745122 0.650475785408627
0.522264774131241 0.65146329361155
0.522447113516311 0.652457029298786
0.522612732291005 0.653557116573074
0.52276387019752 0.654141406319788
0.522902378667085 0.654953321619842
0.523029802326923 0.655651237506482
0.523147440650314 0.656356054402276
0.523256395204687 0.657857542634984
0.523357606297734 0.65860556131798
0.523451881712452 0.659272331243285
0.523539919465488 0.659519508695479
0.523622325998543 0.659968764390266
0.523699630843281 0.660185119321348
0.523772298536714 0.661058945722911
0.523840738373469 0.662074145870381
0.523905312442058 0.66209704209644
0.523966342289217 0.662636393774128
0.524024114479396 0.662443468659188
0.524078885258421 0.662809117966449
0.52413088448617 0.662834583955322
0.524180318969159 0.662848794962245
0.524227375297745 0.662988758865203
0.524272222272151 0.663032713827503
0.524315012985532 0.663048483722154
0.524355886619578 0.663074826850449
0.524394969998102 0.663149136735922
0.52443237893599 0.663243738504259
0.52446821941442 0.663407252344409
0.524502588607998 0.663582742352219
0.524535575785237 0.663594166368345
0.524567263100281 0.663818772752313
0.524597726290975 0.664027964526088
0.524627035295983 0.66442298443189
0.524655254801752 0.664299715428909
0.524682444728484 0.664410163194493
0.524708660662922 0.66461862497706
0.524733954244657 0.664622698568423
0.524758373511686 0.664551254670098
0.524781963210164 0.664539356129779
0.524804765072634 0.664473736632407
0.524826818068398 0.664429560644385
0.524848158629272 0.664403507790477
0.524868820853486 0.664703286337301
0.524888836690174 0.664616307470716
0.524908236106594 0.664616307470716
0.52492704723991 0.664617148591679
0.524945296535218 0.664593323768675
0.524963008871211 0.664731628805799
0.524980207674794 0.664782863099158
0.524996915025746 0.664662225527025
0.525013151752439 0.66485531682853
0.525028937519484 0.66487044751817
0.525044290908095 0.664922882548712
0.525059229489877 0.665089992947465
0.525073769894637 0.664942542343143
0.525087927872803 0.664942542343143
0.525101718352921 0.665003814935816
0.525115155494697 0.665003814935816
0.525128252737973 0.665077402245737
0.525141022847996 0.665227415023371
0.525153477957309 0.665348577397253
0.525165629604552 0.665525639123299
0.525177488770435 0.665678381280618
0.525189065911126 0.665678381280618
0.525200370989262 0.665850134322052
0.525211413502782 0.665850134322052
0.525222202511761 0.665868077548587
0.5252327466634 0.665880091168644
0.525243054215319 0.665929667725454
0.525253133057296 0.665845954062663
0.525262990731554 0.665958085306518
0.525272634451724 0.665958085306518
0.525282071120575 0.666046497064134
0.525291307346611 0.666030266694023
0.525300349459606 0.666030266694023
0.525309203525175 0.666030266694023
0.525317875358425 0.666030266694023
0.525326370536781 0.665917466896761
0.525334694412022 0.665917466896761
0.525342852121593 0.665917466896761
0.525350848599247 0.665947037220322
0.525358688585049 0.666076807141569
0.52536637663481 0.666076807141569
0.525373917128956 0.666076807141569
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.6961)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\addplot [semithick, red, opacity=0.6]
table {%
0.5 0.624609448247345
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);

\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);

\addplot [semithick, purple, opacity=0.6]
table {%
0.5 0.709597698715657
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{TVopt |S|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{TVopt |S|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Ubber Bound}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, red, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=0.6, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/newfig_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
% width= 6.12cm,
% width= 5.508cm,
% width= 4.896cm,
width= 5.202cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 % height= 4.46cm,
 % height = = 4.014cm,
 % height= 3.568cm,
height= 3.791cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, |$\cS$|=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/results_iclr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
trim axis left,
  trim axis right,
% width=7.2cm, 
% width= 6.48cm,
width= 9cm,
% 6.48cm,
  % height=5.25cm,
 % height=4.725cm,
 height= 7cm,
 % 4.725cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  % font=\big,
  % font=\footnotesize, % Change font size
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Perception},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Detection},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
% axis line style={lightgray204},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
% tick align=outside,
% title={Detection-Perception Trade-off for Uniform Distribution with |X|=10},
% x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Perception Rate},
% xmajorgrids,
% % xmajorticks=false,
% xmin=0.499, xmax=0.64,
% xtick style={color=darkslategray38},
% y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Detection Rate},
% ymajorgrids,
% % ymajorticks=false,
% ymin=0.48, ymax=1,
% ytick style={color=darkslategray38}
% xticklabel style={font=\scriptsize},
% yticklabel style={font=\scriptsize},
% ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, green]
table {%
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{\scriptsize Optimal, k=2}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{\scriptsize Optimal, k=3}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{\scriptsize Univesal Upper Bound}
% \addplot [semithick, red, opacity=0.6]
% table {%
% 0.5 0.6961
% };
\addplot [semithick, red, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.6961
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), $\mathsf{Ber}(1/2)$}
% \addlegendentry{CC Balanced (Ours), |S|=2}
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};
\addlegendentry{\scriptsize CC (\textbf{Ours}), Balanced}
% \addlegendentry{CC (Ours), $\mathsf{Ber}(1/2)$}
% \addplot [semithick, purple, opacity=0.6]
% table {%
% 0.5 0.709597698715657
% };
% \addlegendentry{CC (Ours), Balanced}
\addplot [semithick, steelblue31119180, opacity=0.6, mark=*, mark size=2.5, mark options={solid}]
table {%
0.5 0.5009
0.508112728774494 0.5771
0.512154442779443 0.6174
0.514579415966599 0.6411
0.516201300849134 0.66
0.517366071428571 0.6736
0.518297543428549 0.6827
0.519049163817939 0.6896
0.51966249294444 0.6964
0.520173549909865 0.7008
0.520606646825397 0.7061
0.520978830622091 0.7095
0.521302434415507 0.7124
0.521586617961416 0.7153
0.52183833726016 0.7175
0.522062976745122 0.7191
0.522264774131241 0.721
0.522447113516311 0.7229
0.522612732291005 0.7243
0.52276387019752 0.7253
0.522902378667085 0.7267
0.523029802326923 0.728
0.523147440650314 0.7287
0.523256395204687 0.7298
0.523357606297734 0.7314
0.523451881712452 0.7323
0.523539919465488 0.7336
0.523622325998543 0.7347
0.523699630843281 0.7352
0.523772298536714 0.736
0.523840738373469 0.7371
0.523905312442058 0.7375
0.523966342289217 0.7382
0.524024114479396 0.7385
0.524078885258421 0.739
0.52413088448617 0.7392
0.524180318969159 0.7396
0.524227375297745 0.7402
0.524272222272151 0.7404
0.524315012985532 0.7405
0.524355886619578 0.7409
0.524394969998102 0.7408
0.52443237893599 0.7409
0.52446821941442 0.7414
0.524502588607998 0.7418
0.524535575785237 0.742
0.524567263100281 0.7423
0.524597726290975 0.7429
0.524627035295983 0.7432
0.524655254801752 0.7431
0.524682444728484 0.7432
0.524708660662922 0.7434
0.524733954244657 0.7436
0.524758373511686 0.7438
0.524781963210164 0.7442
0.524804765072634 0.7443
0.524826818068398 0.7447
0.524848158629272 0.7448
0.524868820853486 0.7454
0.524888836690174 0.7455
0.524908236106594 0.7455
0.52492704723991 0.7456
0.524945296535218 0.7457
0.524963008871211 0.7458
0.524980207674794 0.7459
0.524996915025746 0.7461
0.525013151752439 0.7464
0.525028937519484 0.7465
0.525044290908095 0.7466
0.525059229489877 0.7468
0.525073769894637 0.7474
0.525087927872803 0.7474
0.525101718352921 0.7474
0.525115155494697 0.7474
0.525128252737973 0.7474
0.525141022847996 0.7477
0.525153477957309 0.7479
0.525165629604552 0.748
0.525177488770435 0.7481
0.525189065911126 0.7481
0.525200370989262 0.7481
0.525211413502782 0.7481
0.525222202511761 0.7482
0.5252327466634 0.7484
0.525243054215319 0.7486
0.525253133057296 0.7488
0.525262990731554 0.749
0.525272634451724 0.749
0.525282071120575 0.7492
0.525291307346611 0.7493
0.525300349459606 0.7493
0.525309203525175 0.7493
0.525317875358425 0.7493
0.525326370536781 0.7494
0.525334694412022 0.7494
0.525342852121593 0.7494
0.525350848599247 0.7496
0.525358688585049 0.7497
0.52536637663481 0.7497
0.525373917128956 0.7497
};
\addlegendentry{\scriptsize Red/Green \cite{kirchenbauer2023watermark}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF GREEN:
\addplot [draw=green, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DOTS OF ORANGE:
\addplot [draw=orange, fill=white, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ERROR BARS OF BLUE
% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5,0.456584897801897)
% --(axis cs:0.5,0.5009);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.508112728774494,0.529782140813644)
% --(axis cs:0.508112728774494,0.5771);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.512154442779443,0.565494491446651)
% --(axis cs:0.512154442779443,0.6174);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.514579415966599,0.586458930604842)
% --(axis cs:0.514579415966599,0.6411);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.516201300849134,0.603664066762524)
% --(axis cs:0.516201300849134,0.66);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.517366071428571,0.615960927954532)
% --(axis cs:0.517366071428571,0.6736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.518297543428549,0.625160290391607)
% --(axis cs:0.518297543428549,0.6827);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.519049163817939,0.629955937919906)
% --(axis cs:0.519049163817939,0.6896);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.51966249294444,0.634583719577667)
% --(axis cs:0.51966249294444,0.6964);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520173549909865,0.637927995984788)
% --(axis cs:0.520173549909865,0.7008);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520606646825397,0.641387816706074)
% --(axis cs:0.520606646825397,0.7061);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.520978830622091,0.643666187190085)
% --(axis cs:0.520978830622091,0.7095);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521302434415507,0.646309764776336)
% --(axis cs:0.521302434415507,0.7124);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.521586617961416,0.648808487668566)
% --(axis cs:0.521586617961416,0.7153);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52183833726016,0.649507501899255)
% --(axis cs:0.52183833726016,0.7175);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522062976745122,0.650475785408627)
% --(axis cs:0.522062976745122,0.7191);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522264774131241,0.65146329361155)
% --(axis cs:0.522264774131241,0.721);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522447113516311,0.652457029298786)
% --(axis cs:0.522447113516311,0.7229);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522612732291005,0.653557116573074)
% --(axis cs:0.522612732291005,0.7243);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52276387019752,0.654141406319788)
% --(axis cs:0.52276387019752,0.7253);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.522902378667085,0.654953321619842)
% --(axis cs:0.522902378667085,0.7267);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523029802326923,0.655651237506482)
% --(axis cs:0.523029802326923,0.728);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523147440650314,0.656356054402276)
% --(axis cs:0.523147440650314,0.7287);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523256395204687,0.657857542634984)
% --(axis cs:0.523256395204687,0.7298);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523357606297734,0.65860556131798)
% --(axis cs:0.523357606297734,0.7314);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523451881712452,0.659272331243285)
% --(axis cs:0.523451881712452,0.7323);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523539919465488,0.659519508695479)
% --(axis cs:0.523539919465488,0.7336);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523622325998543,0.659968764390266)
% --(axis cs:0.523622325998543,0.7347);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523699630843281,0.660185119321348)
% --(axis cs:0.523699630843281,0.7352);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523772298536714,0.661058945722911)
% --(axis cs:0.523772298536714,0.736);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523840738373469,0.662074145870381)
% --(axis cs:0.523840738373469,0.7371);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523905312442058,0.66209704209644)
% --(axis cs:0.523905312442058,0.7375);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.523966342289217,0.662636393774128)
% --(axis cs:0.523966342289217,0.7382);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524024114479396,0.662443468659188)
% --(axis cs:0.524024114479396,0.7385);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524078885258421,0.662809117966449)
% --(axis cs:0.524078885258421,0.739);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52413088448617,0.662834583955322)
% --(axis cs:0.52413088448617,0.7392);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524180318969159,0.662848794962245)
% --(axis cs:0.524180318969159,0.7396);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524227375297745,0.662988758865203)
% --(axis cs:0.524227375297745,0.7402);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524272222272151,0.663032713827503)
% --(axis cs:0.524272222272151,0.7404);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524315012985532,0.663048483722154)
% --(axis cs:0.524315012985532,0.7405);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524355886619578,0.663074826850449)
% --(axis cs:0.524355886619578,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524394969998102,0.663149136735922)
% --(axis cs:0.524394969998102,0.7408);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52443237893599,0.663243738504259)
% --(axis cs:0.52443237893599,0.7409);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52446821941442,0.663407252344409)
% --(axis cs:0.52446821941442,0.7414);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524502588607998,0.663582742352219)
% --(axis cs:0.524502588607998,0.7418);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524535575785237,0.663594166368345)
% --(axis cs:0.524535575785237,0.742);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524567263100281,0.663818772752313)
% --(axis cs:0.524567263100281,0.7423);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524597726290975,0.664027964526088)
% --(axis cs:0.524597726290975,0.7429);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524627035295983,0.66442298443189)
% --(axis cs:0.524627035295983,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524655254801752,0.664299715428909)
% --(axis cs:0.524655254801752,0.7431);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524682444728484,0.664410163194493)
% --(axis cs:0.524682444728484,0.7432);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524708660662922,0.66461862497706)
% --(axis cs:0.524708660662922,0.7434);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524733954244657,0.664622698568423)
% --(axis cs:0.524733954244657,0.7436);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524758373511686,0.664551254670098)
% --(axis cs:0.524758373511686,0.7438);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524781963210164,0.664539356129779)
% --(axis cs:0.524781963210164,0.7442);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524804765072634,0.664473736632407)
% --(axis cs:0.524804765072634,0.7443);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524826818068398,0.664429560644385)
% --(axis cs:0.524826818068398,0.7447);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524848158629272,0.664403507790477)
% --(axis cs:0.524848158629272,0.7448);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524868820853486,0.664703286337301)
% --(axis cs:0.524868820853486,0.7454);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524888836690174,0.664616307470716)
% --(axis cs:0.524888836690174,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524908236106594,0.664616307470716)
% --(axis cs:0.524908236106594,0.7455);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52492704723991,0.664617148591679)
% --(axis cs:0.52492704723991,0.7456);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524945296535218,0.664593323768675)
% --(axis cs:0.524945296535218,0.7457);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524963008871211,0.664731628805799)
% --(axis cs:0.524963008871211,0.7458);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524980207674794,0.664782863099158)
% --(axis cs:0.524980207674794,0.7459);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.524996915025746,0.664662225527025)
% --(axis cs:0.524996915025746,0.7461);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525013151752439,0.66485531682853)
% --(axis cs:0.525013151752439,0.7464);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525028937519484,0.66487044751817)
% --(axis cs:0.525028937519484,0.7465);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525044290908095,0.664922882548712)
% --(axis cs:0.525044290908095,0.7466);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525059229489877,0.665089992947465)
% --(axis cs:0.525059229489877,0.7468);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525073769894637,0.664942542343143)
% --(axis cs:0.525073769894637,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525087927872803,0.664942542343143)
% --(axis cs:0.525087927872803,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525101718352921,0.665003814935816)
% --(axis cs:0.525101718352921,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525115155494697,0.665003814935816)
% --(axis cs:0.525115155494697,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525128252737973,0.665077402245737)
% --(axis cs:0.525128252737973,0.7474);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525141022847996,0.665227415023371)
% --(axis cs:0.525141022847996,0.7477);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525153477957309,0.665348577397253)
% --(axis cs:0.525153477957309,0.7479);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525165629604552,0.665525639123299)
% --(axis cs:0.525165629604552,0.748);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525177488770435,0.665678381280618)
% --(axis cs:0.525177488770435,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525189065911126,0.665678381280618)
% --(axis cs:0.525189065911126,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525200370989262,0.665850134322052)
% --(axis cs:0.525200370989262,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525211413502782,0.665850134322052)
% --(axis cs:0.525211413502782,0.7481);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525222202511761,0.665868077548587)
% --(axis cs:0.525222202511761,0.7482);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.5252327466634,0.665880091168644)
% --(axis cs:0.5252327466634,0.7484);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525243054215319,0.665929667725454)
% --(axis cs:0.525243054215319,0.7486);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525253133057296,0.665845954062663)
% --(axis cs:0.525253133057296,0.7488);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525262990731554,0.665958085306518)
% --(axis cs:0.525262990731554,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525272634451724,0.665958085306518)
% --(axis cs:0.525272634451724,0.749);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525282071120575,0.666046497064134)
% --(axis cs:0.525282071120575,0.7492);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525291307346611,0.666030266694023)
% --(axis cs:0.525291307346611,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525300349459606,0.666030266694023)
% --(axis cs:0.525300349459606,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525309203525175,0.666030266694023)
% --(axis cs:0.525309203525175,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525317875358425,0.666030266694023)
% --(axis cs:0.525317875358425,0.7493);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525326370536781,0.665917466896761)
% --(axis cs:0.525326370536781,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525334694412022,0.665917466896761)
% --(axis cs:0.525334694412022,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525342852121593,0.665917466896761)
% --(axis cs:0.525342852121593,0.7494);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525350848599247,0.665947037220322)
% --(axis cs:0.525350848599247,0.7496);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525358688585049,0.666076807141569)
% --(axis cs:0.525358688585049,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.52536637663481,0.666076807141569)
% --(axis cs:0.52536637663481,0.7497);

% \path [draw=steelblue31119180, draw opacity=0.6, semithick]
% (axis cs:0.525373917128956,0.666076807141569)
% --(axis cs:0.525373917128956,0.7497);
\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5,0.456584897801897)
--(axis cs:0.5,0.545215102198103);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.508112728774494,0.529782140813644)
--(axis cs:0.508112728774494,0.624417859186356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.512154442779443,0.565494491446651)
--(axis cs:0.512154442779443,0.669305508553349);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.514579415966599,0.586458930604842)
--(axis cs:0.514579415966599,0.695741069395158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.516201300849134,0.603664066762524)
--(axis cs:0.516201300849134,0.716335933237476);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.517366071428571,0.615960927954532)
--(axis cs:0.517366071428571,0.731239072045468);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.518297543428549,0.625160290391607)
--(axis cs:0.518297543428549,0.740239709608393);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.519049163817939,0.629955937919906)
--(axis cs:0.519049163817939,0.749244062080094);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.51966249294444,0.634583719577667)
--(axis cs:0.51966249294444,0.758216280422333);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520173549909865,0.637927995984788)
--(axis cs:0.520173549909865,0.763672004015213);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520606646825397,0.641387816706074)
--(axis cs:0.520606646825397,0.770812183293926);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.520978830622091,0.643666187190085)
--(axis cs:0.520978830622091,0.775333812809915);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521302434415507,0.646309764776336)
--(axis cs:0.521302434415507,0.778490235223664);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.521586617961416,0.648808487668566)
--(axis cs:0.521586617961416,0.781791512331434);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52183833726016,0.649507501899255)
--(axis cs:0.52183833726016,0.785492498100745);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522062976745122,0.650475785408627)
--(axis cs:0.522062976745122,0.787724214591373);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522264774131241,0.65146329361155)
--(axis cs:0.522264774131241,0.79053670638845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522447113516311,0.652457029298786)
--(axis cs:0.522447113516311,0.793342970701214);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522612732291005,0.653557116573074)
--(axis cs:0.522612732291005,0.795042883426925);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52276387019752,0.654141406319788)
--(axis cs:0.52276387019752,0.796458593680211);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.522902378667085,0.654953321619842)
--(axis cs:0.522902378667085,0.798446678380158);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523029802326923,0.655651237506482)
--(axis cs:0.523029802326923,0.800348762493518);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523147440650314,0.656356054402276)
--(axis cs:0.523147440650314,0.801043945597724);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523256395204687,0.657857542634984)
--(axis cs:0.523256395204687,0.801742457365016);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523357606297734,0.65860556131798)
--(axis cs:0.523357606297734,0.804194438682019);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523451881712452,0.659272331243285)
--(axis cs:0.523451881712452,0.805327668756714);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523539919465488,0.659519508695479)
--(axis cs:0.523539919465488,0.807680491304521);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523622325998543,0.659968764390266)
--(axis cs:0.523622325998543,0.809431235609734);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523699630843281,0.660185119321348)
--(axis cs:0.523699630843281,0.810214880678651);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523772298536714,0.661058945722911)
--(axis cs:0.523772298536714,0.810941054277089);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523840738373469,0.662074145870381)
--(axis cs:0.523840738373469,0.812125854129618);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523905312442058,0.66209704209644)
--(axis cs:0.523905312442058,0.81290295790356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.523966342289217,0.662636393774128)
--(axis cs:0.523966342289217,0.813763606225872);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524024114479396,0.662443468659188)
--(axis cs:0.524024114479396,0.814556531340812);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524078885258421,0.662809117966449)
--(axis cs:0.524078885258421,0.815190882033551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52413088448617,0.662834583955322)
--(axis cs:0.52413088448617,0.815565416044678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524180318969159,0.662848794962245)
--(axis cs:0.524180318969159,0.816351205037755);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524227375297745,0.662988758865203)
--(axis cs:0.524227375297745,0.817411241134797);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524272222272151,0.663032713827503)
--(axis cs:0.524272222272151,0.817767286172496);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524315012985532,0.663048483722154)
--(axis cs:0.524315012985532,0.817951516277845);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524355886619578,0.663074826850449)
--(axis cs:0.524355886619578,0.818725173149551);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524394969998102,0.663149136735922)
--(axis cs:0.524394969998102,0.818450863264078);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52443237893599,0.663243738504259)
--(axis cs:0.52443237893599,0.818556261495741);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52446821941442,0.663407252344409)
--(axis cs:0.52446821941442,0.819392747655591);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524502588607998,0.663582742352219)
--(axis cs:0.524502588607998,0.820017257647781);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524535575785237,0.663594166368345)
--(axis cs:0.524535575785237,0.820405833631655);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524567263100281,0.663818772752313)
--(axis cs:0.524567263100281,0.820781227247686);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524597726290975,0.664027964526088)
--(axis cs:0.524597726290975,0.821772035473912);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524627035295983,0.66442298443189)
--(axis cs:0.524627035295983,0.82197701556811);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524655254801752,0.664299715428909)
--(axis cs:0.524655254801752,0.82190028457109);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524682444728484,0.664410163194493)
--(axis cs:0.524682444728484,0.821989836805507);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524708660662922,0.66461862497706)
--(axis cs:0.524708660662922,0.822181375022939);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524733954244657,0.664622698568423)
--(axis cs:0.524733954244657,0.822577301431577);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524758373511686,0.664551254670098)
--(axis cs:0.524758373511686,0.823048745329902);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524781963210164,0.664539356129779)
--(axis cs:0.524781963210164,0.823860643870221);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524804765072634,0.664473736632407)
--(axis cs:0.524804765072634,0.824126263367593);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524826818068398,0.664429560644385)
--(axis cs:0.524826818068398,0.824970439355615);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524848158629272,0.664403507790477)
--(axis cs:0.524848158629272,0.825196492209523);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524868820853486,0.664703286337301)
--(axis cs:0.524868820853486,0.826096713662699);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524888836690174,0.664616307470716)
--(axis cs:0.524888836690174,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524908236106594,0.664616307470716)
--(axis cs:0.524908236106594,0.826383692529284);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52492704723991,0.664617148591679)
--(axis cs:0.52492704723991,0.826582851408321);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524945296535218,0.664593323768675)
--(axis cs:0.524945296535218,0.826806676231325);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524963008871211,0.664731628805799)
--(axis cs:0.524963008871211,0.826868371194201);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524980207674794,0.664782863099158)
--(axis cs:0.524980207674794,0.827017136900842);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.524996915025746,0.664662225527025)
--(axis cs:0.524996915025746,0.827537774472975);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525013151752439,0.66485531682853)
--(axis cs:0.525013151752439,0.827944683171469);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525028937519484,0.66487044751817)
--(axis cs:0.525028937519484,0.82812955248183);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525044290908095,0.664922882548712)
--(axis cs:0.525044290908095,0.828277117451288);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525059229489877,0.665089992947465)
--(axis cs:0.525059229489877,0.828510007052535);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525073769894637,0.664942542343143)
--(axis cs:0.525073769894637,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525087927872803,0.664942542343143)
--(axis cs:0.525087927872803,0.829857457656857);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525101718352921,0.665003814935816)
--(axis cs:0.525101718352921,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525115155494697,0.665003814935816)
--(axis cs:0.525115155494697,0.829796185064184);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525128252737973,0.665077402245737)
--(axis cs:0.525128252737973,0.829722597754262);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525141022847996,0.665227415023371)
--(axis cs:0.525141022847996,0.830172584976629);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525153477957309,0.665348577397253)
--(axis cs:0.525153477957309,0.830451422602747);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525165629604552,0.665525639123299)
--(axis cs:0.525165629604552,0.8304743608767);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525177488770435,0.665678381280618)
--(axis cs:0.525177488770435,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525189065911126,0.665678381280618)
--(axis cs:0.525189065911126,0.830521618719382);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525200370989262,0.665850134322052)
--(axis cs:0.525200370989262,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525211413502782,0.665850134322052)
--(axis cs:0.525211413502782,0.830349865677947);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525222202511761,0.665868077548587)
--(axis cs:0.525222202511761,0.830531922451413);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.5252327466634,0.665880091168644)
--(axis cs:0.5252327466634,0.830919908831356);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525243054215319,0.665929667725454)
--(axis cs:0.525243054215319,0.831270332274546);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525253133057296,0.665845954062663)
--(axis cs:0.525253133057296,0.831754045937336);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525262990731554,0.665958085306518)
--(axis cs:0.525262990731554,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525272634451724,0.665958085306518)
--(axis cs:0.525272634451724,0.832041914693482);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525282071120575,0.666046497064134)
--(axis cs:0.525282071120575,0.832353502935866);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525291307346611,0.666030266694023)
--(axis cs:0.525291307346611,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525300349459606,0.666030266694023)
--(axis cs:0.525300349459606,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525309203525175,0.666030266694023)
--(axis cs:0.525309203525175,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525317875358425,0.666030266694023)
--(axis cs:0.525317875358425,0.832569733305977);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525326370536781,0.665917466896761)
--(axis cs:0.525326370536781,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525334694412022,0.665917466896761)
--(axis cs:0.525334694412022,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525342852121593,0.665917466896761)
--(axis cs:0.525342852121593,0.832882533103238);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525350848599247,0.665947037220322)
--(axis cs:0.525350848599247,0.833252962779678);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525358688585049,0.666076807141569)
--(axis cs:0.525358688585049,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.52536637663481,0.666076807141569)
--(axis cs:0.52536637663481,0.833323192858431);

\path [draw=steelblue31119180, draw opacity=0.3, semithick]
(axis cs:0.525373917128956,0.666076807141569)
--(axis cs:0.525373917128956,0.833323192858431);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot [semithick, steelblue31119180, opacity=0.6]
% table {%
% 0.5 0.456584897801897
% 0.508112728774494 0.529782140813644
% 0.512154442779443 0.565494491446651
% 0.514579415966599 0.586458930604842
% 0.516201300849134 0.603664066762524
% 0.517366071428571 0.615960927954532
% 0.518297543428549 0.625160290391607
% 0.519049163817939 0.629955937919906
% 0.51966249294444 0.634583719577667
% 0.520173549909865 0.637927995984788
% 0.520606646825397 0.641387816706074
% 0.520978830622091 0.643666187190085
% 0.521302434415507 0.646309764776336
% 0.521586617961416 0.648808487668566
% 0.52183833726016 0.649507501899255
% 0.522062976745122 0.650475785408627
% 0.522264774131241 0.65146329361155
% 0.522447113516311 0.652457029298786
% 0.522612732291005 0.653557116573074
% 0.52276387019752 0.654141406319788
% 0.522902378667085 0.654953321619842
% 0.523029802326923 0.655651237506482
% 0.523147440650314 0.656356054402276
% 0.523256395204687 0.657857542634984
% 0.523357606297734 0.65860556131798
% 0.523451881712452 0.659272331243285
% 0.523539919465488 0.659519508695479
% 0.523622325998543 0.659968764390266
% 0.523699630843281 0.660185119321348
% 0.523772298536714 0.661058945722911
% 0.523840738373469 0.662074145870381
% 0.523905312442058 0.66209704209644
% 0.523966342289217 0.662636393774128
% 0.524024114479396 0.662443468659188
% 0.524078885258421 0.662809117966449
% 0.52413088448617 0.662834583955322
% 0.524180318969159 0.662848794962245
% 0.524227375297745 0.662988758865203
% 0.524272222272151 0.663032713827503
% 0.524315012985532 0.663048483722154
% 0.524355886619578 0.663074826850449
% 0.524394969998102 0.663149136735922
% 0.52443237893599 0.663243738504259
% 0.52446821941442 0.663407252344409
% 0.524502588607998 0.663582742352219
% 0.524535575785237 0.663594166368345
% 0.524567263100281 0.663818772752313
% 0.524597726290975 0.664027964526088
% 0.524627035295983 0.66442298443189
% 0.524655254801752 0.664299715428909
% 0.524682444728484 0.664410163194493
% 0.524708660662922 0.66461862497706
% 0.524733954244657 0.664622698568423
% 0.524758373511686 0.664551254670098
% 0.524781963210164 0.664539356129779
% 0.524804765072634 0.664473736632407
% 0.524826818068398 0.664429560644385
% 0.524848158629272 0.664403507790477
% 0.524868820853486 0.664703286337301
% 0.524888836690174 0.664616307470716
% 0.524908236106594 0.664616307470716
% 0.52492704723991 0.664617148591679
% 0.524945296535218 0.664593323768675
% 0.524963008871211 0.664731628805799
% 0.524980207674794 0.664782863099158
% 0.524996915025746 0.664662225527025
% 0.525013151752439 0.66485531682853
% 0.525028937519484 0.66487044751817
% 0.525044290908095 0.664922882548712
% 0.525059229489877 0.665089992947465
% 0.525073769894637 0.664942542343143
% 0.525087927872803 0.664942542343143
% 0.525101718352921 0.665003814935816
% 0.525115155494697 0.665003814935816
% 0.525128252737973 0.665077402245737
% 0.525141022847996 0.665227415023371
% 0.525153477957309 0.665348577397253
% 0.525165629604552 0.665525639123299
% 0.525177488770435 0.665678381280618
% 0.525189065911126 0.665678381280618
% 0.525200370989262 0.665850134322052
% 0.525211413502782 0.665850134322052
% 0.525222202511761 0.665868077548587
% 0.5252327466634 0.665880091168644
% 0.525243054215319 0.665929667725454
% 0.525253133057296 0.665845954062663
% 0.525262990731554 0.665958085306518
% 0.525272634451724 0.665958085306518
% 0.525282071120575 0.666046497064134
% 0.525291307346611 0.666030266694023
% 0.525300349459606 0.666030266694023
% 0.525309203525175 0.666030266694023
% 0.525317875358425 0.666030266694023
% 0.525326370536781 0.665917466896761
% 0.525334694412022 0.665917466896761
% 0.525342852121593 0.665917466896761
% 0.525350848599247 0.665947037220322
% 0.525358688585049 0.666076807141569
% 0.52536637663481 0.666076807141569
% 0.525373917128956 0.666076807141569
% };
% \addlegendentry{CC Balanced (Ours), |S|=2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Error bar of red
\path [draw=red, draw opacity=0.6, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.6961);

\path [draw=red, draw opacity=0.3, semithick]
(axis cs:0.5,0.624609448247345)
--(axis cs:0.5,0.767590551752655);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Red dasged line
\addplot [semithick, red, dashed, forget plot]
table {%
0.5 0.6961
0.505050505050505 0.6961
0.51010101010101 0.6961
0.515151515151515 0.6961
0.52020202020202 0.6961
0.525252525252525 0.6961
0.53030303030303 0.6961
0.535353535353535 0.6961
0.54040404040404 0.6961
0.545454545454545 0.6961
0.55050505050505 0.6961
0.555555555555556 0.6961
0.560606060606061 0.6961
0.565656565656566 0.6961
0.570707070707071 0.6961
0.575757575757576 0.6961
0.580808080808081 0.6961
0.585858585858586 0.6961
0.590909090909091 0.6961
0.595959595959596 0.6961
0.601010101010101 0.6961
0.606060606060606 0.6961
0.611111111111111 0.6961
0.616161616161616 0.6961
0.621212121212121 0.6961
0.626262626262626 0.6961
0.631313131313131 0.6961
0.636363636363636 0.6961
0.641414141414141 0.6961
0.646464646464646 0.6961
0.651515151515151 0.6961
0.656565656565657 0.6961
0.661616161616162 0.6961
0.666666666666667 0.6961
0.671717171717172 0.6961
0.676767676767677 0.6961
0.681818181818182 0.6961
0.686868686868687 0.6961
0.691919191919192 0.6961
0.696969696969697 0.6961
0.702020202020202 0.6961
0.707070707070707 0.6961
0.712121212121212 0.6961
0.717171717171717 0.6961
0.722222222222222 0.6961
0.727272727272727 0.6961
0.732323232323232 0.6961
0.737373737373737 0.6961
0.742424242424242 0.6961
0.747474747474748 0.6961
0.752525252525253 0.6961
0.757575757575758 0.6961
0.762626262626263 0.6961
0.767676767676768 0.6961
0.772727272727273 0.6961
0.777777777777778 0.6961
0.782828282828283 0.6961
0.787878787878788 0.6961
0.792929292929293 0.6961
0.797979797979798 0.6961
0.803030303030303 0.6961
0.808080808080808 0.6961
0.813131313131313 0.6961
0.818181818181818 0.6961
0.823232323232323 0.6961
0.828282828282828 0.6961
0.833333333333333 0.6961
0.838383838383838 0.6961
0.843434343434343 0.6961
0.848484848484849 0.6961
0.853535353535354 0.6961
0.858585858585859 0.6961
0.863636363636364 0.6961
0.868686868686869 0.6961
0.873737373737374 0.6961
0.878787878787879 0.6961
0.883838383838384 0.6961
0.888888888888889 0.6961
0.893939393939394 0.6961
0.898989898989899 0.6961
0.904040404040404 0.6961
0.909090909090909 0.6961
0.914141414141414 0.6961
0.919191919191919 0.6961
0.924242424242424 0.6961
0.929292929292929 0.6961
0.934343434343434 0.6961
0.939393939393939 0.6961
0.944444444444444 0.6961
0.94949494949495 0.6961
0.954545454545455 0.6961
0.95959595959596 0.6961
0.964646464646465 0.6961
0.96969696969697 0.6961
0.974747474747475 0.6961
0.97979797979798 0.6961
0.984848484848485 0.6961
0.98989898989899 0.6961
0.994949494949495 0.6961
1 0.6961
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% purple error bar
\path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.7493)
--(axis cs:0.5,0.7493);


\path [draw=purple, draw opacity=0.3, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.789002301284343);
% \path [draw=purple, draw opacity=0.6, semithick]
(axis cs:0.5,0.709597698715657)
--(axis cs:0.5,0.7493);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addlegendentry{CC Balanced (Ours), |S|=2}
% purple dahsed
\addplot [semithick, purple, dashed, forget plot]
table {%
0.5 0.7493
0.505050505050505 0.7493
0.51010101010101 0.7493
0.515151515151515 0.7493
0.52020202020202 0.7493
0.525252525252525 0.7493
0.53030303030303 0.7493
0.535353535353535 0.7493
0.54040404040404 0.7493
0.545454545454545 0.7493
0.55050505050505 0.7493
0.555555555555556 0.7493
0.560606060606061 0.7493
0.565656565656566 0.7493
0.570707070707071 0.7493
0.575757575757576 0.7493
0.580808080808081 0.7493
0.585858585858586 0.7493
0.590909090909091 0.7493
0.595959595959596 0.7493
0.601010101010101 0.7493
0.606060606060606 0.7493
0.611111111111111 0.7493
0.616161616161616 0.7493
0.621212121212121 0.7493
0.626262626262626 0.7493
0.631313131313131 0.7493
0.636363636363636 0.7493
0.641414141414141 0.7493
0.646464646464646 0.7493
0.651515151515151 0.7493
0.656565656565657 0.7493
0.661616161616162 0.7493
0.666666666666667 0.7493
0.671717171717172 0.7493
0.676767676767677 0.7493
0.681818181818182 0.7493
0.686868686868687 0.7493
0.691919191919192 0.7493
0.696969696969697 0.7493
0.702020202020202 0.7493
0.707070707070707 0.7493
0.712121212121212 0.7493
0.717171717171717 0.7493
0.722222222222222 0.7493
0.727272727272727 0.7493
0.732323232323232 0.7493
0.737373737373737 0.7493
0.742424242424242 0.7493
0.747474747474748 0.7493
0.752525252525253 0.7493
0.757575757575758 0.7493
0.762626262626263 0.7493
0.767676767676768 0.7493
0.772727272727273 0.7493
0.777777777777778 0.7493
0.782828282828283 0.7493
0.787878787878788 0.7493
0.792929292929293 0.7493
0.797979797979798 0.7493
0.803030303030303 0.7493
0.808080808080808 0.7493
0.813131313131313 0.7493
0.818181818181818 0.7493
0.823232323232323 0.7493
0.828282828282828 0.7493
0.833333333333333 0.7493
0.838383838383838 0.7493
0.843434343434343 0.7493
0.848484848484849 0.7493
0.853535353535354 0.7493
0.858585858585859 0.7493
0.863636363636364 0.7493
0.868686868686869 0.7493
0.873737373737374 0.7493
0.878787878787879 0.7493
0.883838383838384 0.7493
0.888888888888889 0.7493
0.893939393939394 0.7493
0.898989898989899 0.7493
0.904040404040404 0.7493
0.909090909090909 0.7493
0.914141414141414 0.7493
0.919191919191919 0.7493
0.924242424242424 0.7493
0.929292929292929 0.7493
0.934343434343434 0.7493
0.939393939393939 0.7493
0.944444444444444 0.7493
0.94949494949495 0.7493
0.954545454545455 0.7493
0.95959595959596 0.7493
0.964646464646465 0.7493
0.96969696969697 0.7493
0.974747474747475 0.7493
0.97979797979798 0.7493
0.984848484848485 0.7493
0.98989898989899 0.7493
0.994949494949495 0.7493
1 0.7493
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [semithick, purple, opacity=1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.5 0.7493
};

% \addlegendentry{CC Balanced (Ours), |S|=2}
\end{axis}

\end{tikzpicture}


==> Figures/uniform_dist_watermarking.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
% center axis lines,
% xshift=-1cm,
% tight,
scale only axis,
trim axis left,
  trim axis right,
width=7.2cm, 
  height=6.3cm,
axis line style={lightgray204},
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  xshift=5, % Fine adjustment
    yshift=-4
},
% tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\small Perception Rate},
xmajorgrids,
% xmajorticks=false,
xmin=0.4999, xmax=0.64,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\small Detection Rate},
ylabel style={yshift=-3mm},
xlabel style={yshift=1mm},
ymajorgrids,
% ymajorticks=false,
ymin=0.499, ymax=1,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=chocolate2267451, opacity=0.3, very thin]
(axis cs:0.5,0.50533151021981)
--(axis cs:0.5,0.49646848978019)
--(axis cs:0.509429546239272,0.585559263767491)
--(axis cs:0.513576342870462,0.625320925317079)
--(axis cs:0.51591742879249,0.650908926667436)
--(axis cs:0.517428917980255,0.668533053080903)
--(axis cs:0.518563083150987,0.679057807592932)
--(axis cs:0.51942808321534,0.688099528085815)
--(axis cs:0.520107523432136,0.694126889193397)
--(axis cs:0.52065683195645,0.7000986870013)
--(axis cs:0.521111040606413,0.703777540509979)
--(axis cs:0.521493455675291,0.70767702956569)
--(axis cs:0.521820229530462,0.710508955689418)
--(axis cs:0.522102935943485,0.712647477055341)
--(axis cs:0.522350100824442,0.715048508625968)
--(axis cs:0.522568153365033,0.716814811294687)
--(axis cs:0.522762039534983,0.718184140631979)
--(axis cs:0.52293563060389,0.719706154426079)
--(axis cs:0.523092002757066,0.721045527328787)
--(axis cs:0.523233633124859,0.721968363556112)
--(axis cs:0.523362540141126,0.724120556131798)
--(axis cs:0.523480385936972,0.725261682134787)
--(axis cs:0.523588552294992,0.726966360924891)
--(axis cs:0.52368819784119,0.727617366908648)
--(axis cs:0.523780301695511,0.728606036099)
--(axis cs:0.523865697198411,0.729681564744784)
--(axis cs:0.523945098262724,0.730541881747739)
--(axis cs:0.524019120175177,0.730894346865919)
--(axis cs:0.524088296171737,0.731380911796645)
--(axis cs:0.524153090760369,0.731751378284853)
--(axis cs:0.524213910515696,0.732186054868295)
--(axis cs:0.524271112890563,0.73266327138275)
--(axis cs:0.524325013458777,0.732754848372215)
--(axis cs:0.52437589190688,0.733019319444998)
--(axis cs:0.52442399702102,0.733042722543614)
--(axis cs:0.524469550860984,0.733683448020483)
--(axis cs:0.524512752272489,0.734061098046385)
--(axis cs:0.524553779857425,0.734356093531481)
--(axis cs:0.524592794497575,0.734920759919737)
--(axis cs:0.524629941508479,0.735322298443189)
--(axis cs:0.524665352485399,0.735219971542891)
--(axis cs:0.524699146891706,0.735420791969245)
--(axis cs:0.524731433430817,0.73561397476929)
--(axis cs:0.524762311235426,0.735969882240675)
--(axis cs:0.524791870901898,0.736426153862644)
--(axis cs:0.524820195392904,0.736672956064438)
--(axis cs:0.524847360827546,0.736760350779048)
--(axis cs:0.524873437175026,0.737411630747072)
--(axis cs:0.524898488865374,0.737411630747072)
--(axis cs:0.52492257532861,0.737411630747072)
--(axis cs:0.524945751471952,0.737589332376867)
--(axis cs:0.524968068103247,0.73769316288058)
--(axis cs:0.524989572307589,0.737869747230189)
--(axis cs:0.52501030778305,0.738245531682853)
--(axis cs:0.52503031514064,0.738337044751817)
--(axis cs:0.525049632172865,0.738628999294746)
--(axis cs:0.525068294094662,0.738793695451457)
--(axis cs:0.525086333759983,0.739154254234314)
--(axis cs:0.52510378185685,0.739160381493582)
--(axis cs:0.525120667083345,0.739160381493582)
--(axis cs:0.525137016306684,0.739370808304603)
--(axis cs:0.525152854707231,0.739644857739725)
--(axis cs:0.525168205909117,0.73975256391233)
--(axis cs:0.525183092098865,0.739857838128062)
--(axis cs:0.525197534133326,0.739857838128062)
--(axis cs:0.525211551638003,0.739875013432205)
--(axis cs:0.525225163096766,0.739966807754858)
--(axis cs:0.525238385933826,0.740247207390308)
--(axis cs:0.525251236588725,0.740423643264812)
--(axis cs:0.525263730585048,0.740695808530652)
--(axis cs:0.525275882593441,0.740884649706413)
--(axis cs:0.525287706489491,0.740973026669402)
--(axis cs:0.525299215406954,0.740973026669402)
--(axis cs:0.52531042178675,0.740973026669402)
--(axis cs:0.525321337422125,0.740973026669402)
--(axis cs:0.525331973500315,0.741051746689676)
--(axis cs:0.525342340641038,0.741051746689676)
--(axis cs:0.525352448932077,0.741234703722032)
--(axis cs:0.525362307962222,0.741337680714157)
--(axis cs:0.525371926851786,0.741337680714157)
--(axis cs:0.525381314280907,0.741337680714157)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525381314280907,0.758062319285843)
--(axis cs:0.525371926851786,0.758062319285843)
--(axis cs:0.525362307962222,0.758062319285843)
--(axis cs:0.525352448932077,0.757965296277968)
--(axis cs:0.525342340641038,0.757748253310324)
--(axis cs:0.525331973500315,0.757748253310324)
--(axis cs:0.525321337422125,0.757626973330598)
--(axis cs:0.52531042178675,0.757626973330598)
--(axis cs:0.525299215406954,0.757626973330598)
--(axis cs:0.525287706489491,0.757626973330598)
--(axis cs:0.525275882593441,0.757515350293586)
--(axis cs:0.525263730585048,0.757304191469348)
--(axis cs:0.525251236588725,0.756976356735187)
--(axis cs:0.525238385933826,0.756752792609692)
--(axis cs:0.525225163096766,0.756433192245141)
--(axis cs:0.525211551638003,0.756324986567795)
--(axis cs:0.525197534133326,0.756342161871938)
--(axis cs:0.525183092098865,0.756342161871938)
--(axis cs:0.525168205909117,0.75624743608767)
--(axis cs:0.525152854707231,0.756155142260274)
--(axis cs:0.525137016306684,0.755829191695397)
--(axis cs:0.525120667083345,0.755639618506418)
--(axis cs:0.52510378185685,0.755639618506418)
--(axis cs:0.525086333759983,0.755645745765686)
--(axis cs:0.525068294094662,0.755206304548543)
--(axis cs:0.525049632172865,0.754971000705253)
--(axis cs:0.52503031514064,0.754662955248183)
--(axis cs:0.52501030778305,0.754554468317147)
--(axis cs:0.524989572307589,0.75413025276981)
--(axis cs:0.524968068103247,0.75390683711942)
--(axis cs:0.524945751471952,0.753810667623132)
--(axis cs:0.52492257532861,0.753588369252928)
--(axis cs:0.524898488865374,0.753588369252928)
--(axis cs:0.524873437175026,0.753588369252928)
--(axis cs:0.524847360827546,0.752839649220952)
--(axis cs:0.524820195392904,0.752727043935561)
--(axis cs:0.524791870901898,0.752373846137355)
--(axis cs:0.524762311235426,0.751830117759325)
--(axis cs:0.524731433430817,0.75138602523071)
--(axis cs:0.524699146891706,0.751179208030755)
--(axis cs:0.524665352485399,0.750980028457109)
--(axis cs:0.524629941508479,0.751077701556811)
--(axis cs:0.524592794497575,0.750679240080263)
--(axis cs:0.524553779857425,0.750043906468519)
--(axis cs:0.524512752272489,0.749738901953615)
--(axis cs:0.524469550860984,0.749316551979517)
--(axis cs:0.52442399702102,0.748557277456386)
--(axis cs:0.52437589190688,0.748580680555002)
--(axis cs:0.524325013458777,0.748245151627784)
--(axis cs:0.524271112890563,0.74813672861725)
--(axis cs:0.524213910515696,0.747613945131704)
--(axis cs:0.524153090760369,0.747048621715147)
--(axis cs:0.524088296171737,0.746619088203355)
--(axis cs:0.524019120175177,0.746105653134081)
--(axis cs:0.523945098262724,0.74565811825226)
--(axis cs:0.523865697198411,0.744718435255215)
--(axis cs:0.523780301695511,0.743593963901)
--(axis cs:0.52368819784119,0.742582633091352)
--(axis cs:0.523588552294992,0.741833639075109)
--(axis cs:0.523480385936972,0.739938317865213)
--(axis cs:0.523362540141126,0.738679443868202)
--(axis cs:0.523233633124859,0.736431636443888)
--(axis cs:0.523092002757066,0.735554472671213)
--(axis cs:0.52293563060389,0.73409384557392)
--(axis cs:0.522762039534983,0.732415859368021)
--(axis cs:0.522568153365033,0.730985188705313)
--(axis cs:0.522350100824442,0.728951491374031)
--(axis cs:0.522102935943485,0.726352522944658)
--(axis cs:0.521820229530462,0.724091044310582)
--(axis cs:0.521493455675291,0.720922970434309)
--(axis cs:0.521111040606413,0.717022459490021)
--(axis cs:0.52065683195645,0.7131013129987)
--(axis cs:0.520107523432136,0.706673110806603)
--(axis cs:0.51942808321534,0.700300471914185)
--(axis cs:0.518563083150987,0.690742192407069)
--(axis cs:0.517428917980255,0.680066946919096)
--(axis cs:0.51591742879249,0.662091073332563)
--(axis cs:0.513576342870462,0.636079074682921)
--(axis cs:0.509429546239272,0.595240736232509)
--(axis cs:0.5,0.50533151021981)
--cycle;

\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addplot [thick, blue]
table {%
0.5 0.5009
0.509429546239272 0.5904
0.513576342870462 0.6307
0.51591742879249 0.6565
0.517428917980255 0.6743
0.518563083150987 0.6849
0.51942808321534 0.6942
0.520107523432136 0.7004
0.52065683195645 0.7066
0.521111040606413 0.7104
0.521493455675291 0.7143
0.521820229530462 0.7173
0.522102935943485 0.7195
0.522350100824442 0.722
0.522568153365033 0.7239
0.522762039534983 0.7253
0.52293563060389 0.7269
0.523092002757066 0.7283
0.523233633124859 0.7292
0.523362540141126 0.7314
0.523480385936972 0.7326
0.523588552294992 0.7344
0.52368819784119 0.7351
0.523780301695511 0.7361
0.523865697198411 0.7372
0.523945098262724 0.7381
0.524019120175177 0.7385
0.524088296171737 0.739
0.524153090760369 0.7394
0.524213910515696 0.7399
0.524271112890563 0.7404
0.524325013458777 0.7405
0.52437589190688 0.7408
0.52442399702102 0.7408
0.524469550860984 0.7415
0.524512752272489 0.7419
0.524553779857425 0.7422
0.524592794497575 0.7428
0.524629941508479 0.7432
0.524665352485399 0.7431
0.524699146891706 0.7433
0.524731433430817 0.7435
0.524762311235426 0.7439
0.524791870901898 0.7444
0.524820195392904 0.7447
0.524847360827546 0.7448
0.524873437175026 0.7455
0.524898488865374 0.7455
0.52492257532861 0.7455
0.524945751471952 0.7457
0.524968068103247 0.7458
0.524989572307589 0.746
0.52501030778305 0.7464
0.52503031514064 0.7465
0.525049632172865 0.7468
0.525068294094662 0.747
0.525086333759983 0.7474
0.52510378185685 0.7474
0.525120667083345 0.7474
0.525137016306684 0.7476
0.525152854707231 0.7479
0.525168205909117 0.748
0.525183092098865 0.7481
0.525197534133326 0.7481
0.525211551638003 0.7481
0.525225163096766 0.7482
0.525238385933826 0.7485
0.525251236588725 0.7487
0.525263730585048 0.749
0.525275882593441 0.7492
0.525287706489491 0.7493
0.525299215406954 0.7493
0.52531042178675 0.7493
0.525321337422125 0.7493
0.525331973500315 0.7494
0.525342340641038 0.7494
0.525352448932077 0.7496
0.525362307962222 0.7497
0.525371926851786 0.7497
0.525381314280907 0.7497
};
\addlegendentry{Red/Green \cite{kirchenbauer2023watermark}}
\addplot [semithick, red, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0.5 0.6961
1 0.6961
};
\addlegendentry{CC (Ours), $\lvert \cS \rvert = 2$ }
\addplot [semithick, green]
table {%
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.5 0.75
0.525252525252525 0.750252525252525
0.53030303030303 0.75530303030303
0.535353535353535 0.760353535353535
0.54040404040404 0.76540404040404
0.545454545454545 0.770454545454545
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.55050505050505 0.775
0.575757575757576 0.775757575757576
0.580808080808081 0.780808080808081
0.585858585858586 0.785858585858586
0.590909090909091 0.790909090909091
0.595959595959596 0.795959595959596
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.601010101010101 0.8
0.626262626262626 0.801262626262626
0.631313131313131 0.806313131313131
0.636363636363636 0.811363636363636
0.641414141414141 0.816414141414141
0.646464646464646 0.821464646464646
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.651515151515151 0.825
0.676767676767677 0.826767676767677
0.681818181818182 0.831818181818182
0.686868686868687 0.836868686868687
0.691919191919192 0.841919191919192
0.696969696969697 0.846969696969697
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.702020202020202 0.85
0.727272727272727 0.852272727272727
0.732323232323232 0.857323232323232
0.737373737373737 0.862373737373737
0.742424242424242 0.867424242424242
0.747474747474747 0.872474747474747
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.75 0.875
0.777777777777778 0.877777777777778
0.782828282828283 0.882828282828283
0.787878787878788 0.887878787878788
0.792929292929293 0.892929292929293
0.797979797979798 0.897979797979798
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.803030303030303 0.9
0.828282828282828 0.903282828282828
0.833333333333333 0.908333333333333
0.838383838383838 0.913383838383839
0.843434343434343 0.918434343434343
0.848484848484848 0.923484848484849
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.853535353535353 0.925
0.878787878787878 0.928787878787878
0.883838383838385 0.933838383838385
0.888888888888889 0.938888888888889
0.893939393939393 0.943939393939393
0.898989898989882 0.948989898989882
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
0.9 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =2$}
\addplot [semithick, orange]
table {%
0.5 0.8
0.505050505050505 0.805050505050505
0.51010101010101 0.81010101010101
0.515151515151515 0.815151515151515
0.52020202020202 0.82020202020202
0.525252525252525 0.825252525252525
0.53030303030303 0.83030303030303
0.535353535353535 0.835353535353535
0.54040404040404 0.84040404040404
0.545454545454545 0.845454545454545
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.55050505050505 0.85
0.585858585858586 0.852525252525252
0.590909090909091 0.857575757575758
0.595959595959596 0.862626262626263
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.6 0.866666666666667
0.636363636363638 0.869696969696971
0.641414141414141 0.874747474747475
0.646464646464646 0.87979797979798
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.651515151515151 0.883333333333333
0.686868686868687 0.886868686868687
0.691919191919192 0.891919191919192
0.696969696969697 0.896969696969697
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.7 0.9
0.700000025142551 0.900000025142551
0.737373737373737 0.904040404040404
0.742424242424242 0.909090909090909
0.747474747474747 0.914141414141414
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.75 0.916666666666667
0.787878787878788 0.921212121212121
0.792929292929293 0.926262626262626
0.797979797979798 0.931313131313131
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.803030303030303 0.933333333333333
0.838383838383838 0.938383838383839
0.843434343434343 0.943434343434344
0.848484848484851 0.948484848484851
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
0.85 0.95
};
\addlegendentry{Optimal, $\vert \mathcal{S} \vert =3$}
\addplot [semithick, black, dashed]
table {%
0.5 0.95
0.505050505050505 0.95
0.51010101010101 0.95
0.515151515151515 0.95
0.52020202020202 0.95
0.525252525252525 0.95
0.53030303030303 0.95
0.535353535353535 0.95
0.54040404040404 0.95
0.545454545454545 0.95
0.55050505050505 0.95
0.555555555555556 0.95
0.560606060606061 0.95
0.565656565656566 0.95
0.570707070707071 0.95
0.575757575757576 0.95
0.580808080808081 0.95
0.585858585858586 0.95
0.590909090909091 0.95
0.595959595959596 0.95
0.601010101010101 0.95
0.606060606060606 0.95
0.611111111111111 0.95
0.616161616161616 0.95
0.621212121212121 0.95
0.626262626262626 0.95
0.631313131313131 0.95
0.636363636363636 0.95
0.641414141414141 0.95
0.646464646464646 0.95
0.651515151515151 0.95
0.656565656565657 0.95
0.661616161616162 0.95
0.666666666666667 0.95
0.671717171717172 0.95
0.676767676767677 0.95
0.681818181818182 0.95
0.686868686868687 0.95
0.691919191919192 0.95
0.696969696969697 0.95
0.702020202020202 0.95
0.707070707070707 0.95
0.712121212121212 0.95
0.717171717171717 0.95
0.722222222222222 0.95
0.727272727272727 0.95
0.732323232323232 0.95
0.737373737373737 0.95
0.742424242424242 0.95
0.747474747474748 0.95
0.752525252525253 0.95
0.757575757575758 0.95
0.762626262626263 0.95
0.767676767676768 0.95
0.772727272727273 0.95
0.777777777777778 0.95
0.782828282828283 0.95
0.787878787878788 0.95
0.792929292929293 0.95
0.797979797979798 0.95
0.803030303030303 0.95
0.808080808080808 0.95
0.813131313131313 0.95
0.818181818181818 0.95
0.823232323232323 0.95
0.828282828282828 0.95
0.833333333333333 0.95
0.838383838383838 0.95
0.843434343434343 0.95
0.848484848484849 0.95
0.853535353535354 0.95
0.858585858585859 0.95
0.863636363636364 0.95
0.868686868686869 0.95
0.873737373737374 0.95
0.878787878787879 0.95
0.883838383838384 0.95
0.888888888888889 0.95
0.893939393939394 0.95
0.898989898989899 0.95
0.904040404040404 0.95
0.909090909090909 0.95
0.914141414141414 0.95
0.919191919191919 0.95
0.924242424242424 0.95
0.929292929292929 0.95
0.934343434343434 0.95
0.939393939393939 0.95
0.944444444444444 0.95
0.94949494949495 0.95
0.954545454545455 0.95
0.95959595959596 0.95
0.964646464646465 0.95
0.96969696969697 0.95
0.974747474747475 0.95
0.97979797979798 0.95
0.984848484848485 0.95
0.98989898989899 0.95
0.994949494949495 0.95
1 0.95
};
\addlegendentry{Universal UB (Thm. \ref{thm:universal_ub})}
\addplot [thick, black, mark=x, mark size=3.5, mark options={solid}, only marks, forget plot]
table {%
0.51942808321534 0.6942
};
\end{axis}

\end{tikzpicture}

